Linear-time Minimum Bayes Risk Decoding with Reference Aggregation

Minimum Bayes Risk (MBR) decoding is a text generation technique that has been shown to improve the quality of machine translations, but is expensive, even if a sampling-based approximation is used. Besides requiring a large number of sampled sequences, it requires the pairwise calculation of a utility metric, which has quadratic complexity. In this paper, we propose to approximate pairwise metric scores with scores calculated against aggregated reference representations. This changes the complexity of utility estimation from $O(n^2)$ to $O(n)$, while empirically preserving most of the quality gains of MBR decoding. We release our source code at https://github.com/ZurichNLP/mbr

==> figures/validation_accuracy_top1_chrf.tex <==
\begin{tikzpicture}
\pgfplotsset{width=0.1975\textwidth}
\begin{groupplot}[
    group style={
        group size=4 by 1,
        xlabels at=edge bottom,
        ylabels at=edge left,
        horizontal sep=0.5cm,
    },
    scale only axis,
    xmode=log,
    log basis x={2},
    xlabel={Number of effective references (log scale)},
    xlabel style={xshift=1.6cm, yshift=-0.2cm},
    xmin=1, xmax=1024,
    xtick={1,2,4,8,16,32,64,128,256,512,1024},
    xticklabels={\scriptsize{$\dfrac{n}{1}$}, \scriptsize{$\dfrac{n}{2}$}, \scriptsize{$\dfrac{n}{4}$}, \scriptsize{$\dfrac{n}{8}$},,,,\vphantom{\scriptsize{$\dfrac{n}{}$}}\ldots,,,\vphantom{\small{$\dfrac{n}{n}$}}\small{$1$}},
    ymin=0, ymax=1,
    ytick={0, 0.5, 1},
    yticklabels={0\%, 50\%, 100\%},
    grid style=dashed,
    height=2cm
]

% Plot 1 (en-de accuracy)
\nextgroupplot[
    title=\textsc{en--de},
    title style={yshift=-5pt},
    ylabel={Top-1 accuracy},
    ylabel near ticks,
    ylabel style={align=center},
    ytick pos=left,
    legend style={at={(3.52,-0.674)},anchor=south, draw=none, fill=none, style={/tikz/every even column/.append style={column sep=0.2cm}}},
    legend columns=-1
]
\addplot[color=uzhblue, mark=*] coordinates {
(1,1.00000)(2,0.93613)(4,0.90419)(8,0.87625)(16,0.85529)(32,0.84331)(64,0.84032)(128,0.83932)(256,0.83533)(512,0.83533)(1024,0.83234)
};
\addlegendentry{Reference aggregation}

\addplot[color=uzhorange, mark=o] coordinates {
(1,1.00000)(2,0.85828)(4,0.76647)(8,0.64371)(16,0.54890)(32,0.43912)(64,0.26846)(128,0.17166)(256,0.06687)(512,0.02894)(1024,0.01397)
};
\addlegendentry{N-by-S}

% Plot 2 (de-en accuracy)
\nextgroupplot[title=\textsc{de--en}, title style={yshift=-5pt}, yticklabels={}, ytick pos=left, xlabel=\empty]
\addplot[color=uzhblue, mark=*] coordinates {
(1,1.00000)(2,0.92400)(4,0.88500)(8,0.86100)(16,0.85000)(32,0.85000)(64,0.84700)(128,0.84600)(256,0.84200)(512,0.84100)(1024,0.84300)
};
\addplot[color=uzhorange, mark=o] coordinates {
(1,1.00000)(2,0.84900)(4,0.77300)(8,0.68600)(16,0.56600)(32,0.46000)(64,0.32300)(128,0.19300)(256,0.10800)(512,0.05000)(1024,0.05100)
};

% Plot 3 (en-ru accuracy)
\nextgroupplot[title=\textsc{en--ru}, title style={yshift=-5pt}, yticklabels={}, ytick pos=left, xlabel=\empty]
\addplot[color=uzhblue, mark=*] coordinates {
(1,1.00000)(2,0.91018)(4,0.86028)(8,0.84331)(16,0.81637)(32,0.81038)(64,0.80339)(128,0.79741)(256,0.79641)(512,0.79441)(1024,0.79441)
};
\addplot[color=uzhorange, mark=o] coordinates {
(1,1.00000)(2,0.85329)(4,0.76347)(8,0.65669)(16,0.52894)(32,0.38922)(64,0.23353)(128,0.13573)(256,0.05190)(512,0.02196)(1024,0.01497)
};

% Plot 4 (ru-en accuracy)
\nextgroupplot[title=\textsc{ru--en}, title style={yshift=-5pt}, yticklabels={}, ytick pos=left, xlabel=\empty]
\addplot[color=uzhblue, mark=*] coordinates {
(1,1.00000)(2,0.94500)(4,0.90900)(8,0.87900)(16,0.85600)(32,0.85000)(64,0.85100)(128,0.84800)(256,0.84600)(512,0.84600)(1024,0.84500)
};
\addplot[color=uzhorange, mark=o] coordinates {
(1,1.00000)(2,0.86300)(4,0.79700)(8,0.69600)(16,0.58400)(32,0.48400)(64,0.31500)(128,0.21500)(256,0.11100)(512,0.04800)(1024,0.04000)
};
\end{groupplot}
\end{tikzpicture}


==> figures/validation_accuracy_top1_comet22.tex <==
\begin{tikzpicture}
\pgfplotsset{width=0.1975\textwidth}
\begin{groupplot}[
    group style={
        group size=4 by 1,
        xlabels at=edge bottom,
        ylabels at=edge left,
        horizontal sep=0.5cm,
    },
    scale only axis,
    xmode=log,
    log basis x={2},
    xlabel={Number of eff. references (log scale)},
    xlabel style={xshift=1.21cm, yshift=-0.2cm},
    xmin=1, xmax=1024,
    xtick={1,2,4,8,16,32,64,128,256,512,1024},
    xticklabels={\scriptsize{$\dfrac{n}{1}$}, \scriptsize{$\dfrac{n}{2}$}, \scriptsize{$\dfrac{n}{4}$}, \scriptsize{$\dfrac{n}{8}$},,,,\vphantom{\scriptsize{$\dfrac{n}{}$}}\ldots,,,\vphantom{\small{$\dfrac{n}{n}$}}\small{$1$}},
    ymin=0, ymax=1,
    ytick={0, 0.5, 1},
    yticklabels={0\%, 50\%, 100\%},
    grid style=dashed,
    height=2cm
]

% Plot 1 (en-de accuracy)
\nextgroupplot[
    title=\textsc{en--de},
    title style={yshift=-5pt},
    ylabel={Top-1 accuracy},
    ylabel near ticks,
    ylabel style={align=center},
    ytick pos=left,
    legend style={at={(3.22,-0.674)},anchor=south, draw=none, fill=none, style={/tikz/every even column/.append style={column sep=0.2cm}}},
    legend columns=-1
]
\addplot[color=uzhblue, mark=*] coordinates {
(1,1.00000)(2,0.79741)(4,0.67265)(8,0.60978)(16,0.55988)(32,0.53992)(64,0.52595)(128,0.51697)(256,0.51397)(512,0.51098)(1024,0.51397)
};
\addlegendentry{Reference aggregation}

\addplot[color=uzhorange, mark=o] coordinates {
(1,1.00000)(2,0.92814)(4,0.87525)(8,0.81038)(16,0.73653)(32,0.65269)(64,0.51497)(128,0.36527)(256,0.18563)(512,0.04391)(1024,0.01098)
};
\addlegendentry{N-by-S}

\addplot[dashed, gray] coordinates {
(1,0.05888)(2,0.05788)(4,0.05289)(8,0.05289)(16,0.05389)(32,0.05689)(64,0.05589)(128,0.05589)(256,0.05589)(512,0.05589)(1024,0.05689)
};
\addlegendentry{\chrf{}}

% Plot 2 (de-en accuracy)
\nextgroupplot[title=\textsc{de--en}, title style={yshift=-5pt}, yticklabels={}, ytick pos=left, xlabel=\empty]
\addplot[color=uzhblue, mark=*] coordinates {
(1,1.00000)(2,0.83800)(4,0.72000)(8,0.65800)(16,0.62200)(32,0.60500)(64,0.59200)(128,0.59300)(256,0.58800)(512,0.59000)(1024,0.58700)
};
\addplot[color=uzhorange, mark=o] coordinates {
(1,1.00000)(2,0.92500)(4,0.84900)(8,0.77800)(16,0.71700)(32,0.64100)(64,0.50000)(128,0.35300)(256,0.19600)(512,0.07300)(1024,0.04200)
};
\addplot[dashed, gray] coordinates {
(1,0.13900)(2,0.13700)(4,0.13200)(8,0.13300)(16,0.13300)(32,0.13200)(64,0.13300)(128,0.13300)(256,0.13300)(512,0.13400)(1024,0.13400)
};

% Plot 3 (en-ru accuracy)
\nextgroupplot[title=\textsc{en--ru}, title style={yshift=-5pt}, yticklabels={}, ytick pos=left, xlabel=\empty]
\addplot[color=uzhblue, mark=*] coordinates {
(1,1.00000)(2,0.80439)(4,0.69361)(8,0.61677)(16,0.56587)(32,0.54491)(64,0.53393)(128,0.52595)(256,0.52196)(512,0.52096)(1024,0.52395)
};
\addplot[color=uzhorange, mark=o] coordinates {
(1,1.00000)(2,0.91916)(4,0.88323)(8,0.82335)(16,0.73852)(32,0.62475)(64,0.49900)(128,0.38423)(256,0.22754)(512,0.06487)(1024,0.01098)
};
\addplot[dashed, gray] coordinates {
(1,0.04491)(2,0.04391)(4,0.04391)(8,0.04391)(16,0.04391)(32,0.04391)(64,0.04391)(128,0.04391)(256,0.04391)(512,0.04391)(1024,0.04391)
};

% Plot 4 (ru-en accuracy)
\nextgroupplot[title=\textsc{ru--en}, title style={yshift=-5pt}, yticklabels={}, ytick pos=left, xlabel=\empty]
\addplot[color=uzhblue, mark=*] coordinates {
(1,1.00000)(2,0.83800)(4,0.72200)(8,0.65000)(16,0.62100)(32,0.60300)(64,0.59200)(128,0.58400)(256,0.58300)(512,0.58400)(1024,0.58600)
};
\addplot[color=uzhorange, mark=o] coordinates {
(1,1.00000)(2,0.91300)(4,0.85800)(8,0.79900)(16,0.70200)(32,0.62200)(64,0.46600)(128,0.31500)(256,0.16900)(512,0.05200)(1024,0.03800)
};
\addplot[dashed, gray] coordinates {
(1,0.12500)(2,0.12200)(4,0.12000)(8,0.12100)(16,0.12300)(32,0.12400)(64,0.12400)(128,0.12400)(256,0.12400)(512,0.12400)(1024,0.12400)
};

\end{groupplot}
\end{tikzpicture}


==> figures/validation_accuracy_top1_cometinho.tex <==
\begin{tikzpicture}
\pgfplotsset{width=0.1975\textwidth}
\begin{groupplot}[
    group style={
        group size=4 by 1,
        xlabels at=edge bottom,
        ylabels at=edge left,
        horizontal sep=0.5cm,
    },
    scale only axis,
    xmode=log,
    log basis x={2},
    xlabel={Number of eff. references (log scale)},
    xlabel style={xshift=1.21cm, yshift=-0.2cm},
    xmin=1, xmax=1024,
    xtick={1,2,4,8,16,32,64,128,256,512,1024},
    xticklabels={\scriptsize{$\dfrac{n}{1}$}, \scriptsize{$\dfrac{n}{2}$}, \scriptsize{$\dfrac{n}{4}$}, \scriptsize{$\dfrac{n}{8}$},,,,\vphantom{\scriptsize{$\dfrac{n}{}$}}\ldots,,,\vphantom{\small{$\dfrac{n}{n}$}}\small{$1$}},
    ymin=0, ymax=1,
    ytick={0, 0.5, 1},
    yticklabels={0\%, 50\%, 100\%},
    grid style=dashed,
    height=2cm
]

% Plot 1 (en-de accuracy)
\nextgroupplot[
    title=\textsc{en--de},
    title style={yshift=-5pt},
    ylabel={Top-1 accuracy},
    ylabel near ticks,
    ylabel style={align=center},
    ytick pos=left,
    legend style={at={(3.22,-0.674)},anchor=south, draw=none, fill=none, style={/tikz/every even column/.append style={column sep=0.2cm}}},
    legend columns=-1
]
\addplot[color=uzhblue, mark=*] coordinates {
(1,1.00000)(2,0.82535)(4,0.72156)(8,0.65569)(16,0.61876)(32,0.58483)(64,0.57485)(128,0.56886)(256,0.55988)(512,0.55788)(1024,0.55888)
};
\addlegendentry{Reference aggregation}

\addplot[color=uzhorange, mark=o] coordinates {
(1,1.00000)(2,0.87924)(4,0.80639)(8,0.71657)(16,0.62275)(32,0.48104)(64,0.34232)(128,0.20459)(256,0.04990)(512,0.01098)(1024,0.00898)
};
\addlegendentry{N-by-S}

\addplot[dashed, gray] coordinates {
(1,0.08483)(2,0.08583)(4,0.08583)(8,0.08483)(16,0.08483)(32,0.08583)(64,0.08483)(128,0.08483)(256,0.08483)(512,0.08483)(1024,0.08483)
};
\addlegendentry{\chrf{}}

% Plot 2 (de-en accuracy)
\nextgroupplot[title=\textsc{de--en}, title style={yshift=-5pt}, yticklabels={}, ytick pos=left, xlabel=\empty]
\addplot[color=uzhblue, mark=*] coordinates {
(1,1.00000)(2,0.85400)(4,0.78200)(8,0.72700)(16,0.69500)(32,0.67000)(64,0.66200)(128,0.65600)(256,0.65600)(512,0.65700)(1024,0.65700)
};
\addplot[color=uzhorange, mark=o] coordinates {
(1,1.00000)(2,0.90600)(4,0.82400)(8,0.74700)(16,0.66900)(32,0.51600)(64,0.39500)(128,0.24400)(256,0.10400)(512,0.05200)(1024,0.04600)
};
\addplot[dashed, gray] coordinates {
(1,0.18600)(2,0.18300)(4,0.18200)(8,0.18400)(16,0.18400)(32,0.18400)(64,0.18300)(128,0.18300)(256,0.18400)(512,0.18500)(1024,0.18500)
};

% Plot 3 (en-ru accuracy)
\nextgroupplot[title=\textsc{en--ru}, title style={yshift=-5pt}, yticklabels={}, ytick pos=left, xlabel=\empty]
\addplot[color=uzhblue, mark=*] coordinates {
(1,1.00000)(2,0.81936)(4,0.71257)(8,0.64471)(16,0.61477)(32,0.58982)(64,0.57884)(128,0.57186)(256,0.57086)(512,0.56886)(1024,0.56487)
};
\addplot[color=uzhorange, mark=o] coordinates {
(1,1.00000)(2,0.89222)(4,0.84431)(8,0.74551)(16,0.67066)(32,0.55190)(64,0.39421)(128,0.24950)(256,0.08483)(512,0.01597)(1024,0.01297)
};
\addplot[dashed, gray] coordinates {
(1,0.07685)(2,0.07585)(4,0.07285)(8,0.07186)(16,0.06786)(32,0.06786)(64,0.06886)(128,0.06986)(256,0.06986)(512,0.06986)(1024,0.06986)
};

% Plot 4 (ru-en accuracy)
\nextgroupplot[title=\textsc{ru--en}, title style={yshift=-5pt}, yticklabels={}, ytick pos=left, xlabel=\empty]
\addplot[color=uzhblue, mark=*] coordinates {
(1,1.00000)(2,0.84200)(4,0.77300)(8,0.71600)(16,0.68400)(32,0.66700)(64,0.65400)(128,0.64800)(256,0.64300)(512,0.63900)(1024,0.63600)
};
\addplot[color=uzhorange, mark=o] coordinates {
(1,1.00000)(2,0.90600)(4,0.82900)(8,0.75000)(16,0.63400)(32,0.52100)(64,0.37500)(128,0.23000)(256,0.10600)(512,0.04300)(1024,0.03700)
};
\addplot[dashed, gray] coordinates {
(1,0.19000)(2,0.18500)(4,0.17900)(8,0.17800)(16,0.17900)(32,0.17800)(64,0.17800)(128,0.17700)(256,0.17800)(512,0.17800)(1024,0.17900)
};

\end{groupplot}
\end{tikzpicture}


==> figures/validation_accuracy_top20_chrf.tex <==
\begin{tikzpicture}
\pgfplotsset{width=0.1975\textwidth}
\begin{groupplot}[
    group style={
        group size=4 by 1,
        xlabels at=edge bottom,
        ylabels at=edge left,
        horizontal sep=0.5cm,
    },
    scale only axis,
    xmode=log,
    log basis x={2},
    xlabel={Number of effective references (log scale)},
    xlabel style={xshift=1.6cm, yshift=-0.2cm},
    xmin=1, xmax=1024,
    xtick={1,2,4,8,16,32,64,128,256,512,1024},
    xticklabels={\scriptsize{$\dfrac{n}{1}$}, \scriptsize{$\dfrac{n}{2}$}, \scriptsize{$\dfrac{n}{4}$}, \scriptsize{$\dfrac{n}{8}$},,,,\vphantom{\scriptsize{$\dfrac{n}{}$}}\ldots,,,\vphantom{\small{$\dfrac{n}{n}$}}\small{$1$}},
    ymin=0, ymax=1,
    ytick={0, 0.5, 1},
    yticklabels={0\%, 50\%, 100\%},
    grid style=dashed,
    height=1.5cm
]

% Plot 1 (en-de accuracy)
\nextgroupplot[
    title=\textsc{en--de},
    title style={yshift=-5pt},
    ylabel={Top-20 acc.},
    ylabel near ticks,
    ylabel style={align=center},
    ytick pos=left,
    legend style={at={(3.52,-0.874)},anchor=south, draw=none, fill=none, style={/tikz/every even column/.append style={column sep=0.2cm}}},
    legend columns=-1
]
\addplot[color=uzhblue, mark=*] coordinates {
(1,1.00000)(2,0.99800)(4,0.99301)(8,0.99202)(16,0.99102)(32,0.99202)(64,0.99202)(128,0.99202)(256,0.99202)(512,0.99202)(1024,0.99202)
};
\addlegendentry{Reference aggregation}

\addplot[color=uzhorange, mark=o] coordinates {
(1,1.00000)(2,0.98703)(4,0.98303)(8,0.95509)(16,0.93014)(32,0.87824)(64,0.74850)(128,0.61277)(256,0.39421)(512,0.20659)(1024,0.10180)
};
\addlegendentry{N-by-S}

% Plot 2 (de-en accuracy)
\nextgroupplot[title=\textsc{de--en}, title style={yshift=-5pt}, yticklabels={}, ytick pos=left, xlabel=\empty]
\addplot[color=uzhblue, mark=*] coordinates {
(1,1.00000)(2,0.98900)(4,0.98600)(8,0.98400)(16,0.98400)(32,0.98200)(64,0.98100)(128,0.98100)(256,0.98100)(512,0.98200)(1024,0.98200)
};
\addplot[color=uzhorange, mark=o] coordinates {
(1,1.00000)(2,0.98000)(4,0.95400)(8,0.91900)(16,0.87600)(32,0.79100)(64,0.69300)(128,0.50400)(256,0.34800)(512,0.20400)(1024,0.12500)
};

% Plot 3 (en-ru accuracy)
\nextgroupplot[title=\textsc{en--ru}, title style={yshift=-5pt}, yticklabels={}, ytick pos=left, xlabel=\empty]
\addplot[color=uzhblue, mark=*] coordinates {
(1,1.00000)(2,0.99601)(4,0.99301)(8,0.99102)(16,0.99102)(32,0.99102)(64,0.98902)(128,0.98902)(256,0.98902)(512,0.98902)(1024,0.98902)
};
\addplot[color=uzhorange, mark=o] coordinates {
(1,1.00000)(2,0.99601)(4,0.98403)(8,0.96108)(16,0.93014)(32,0.86028)(64,0.74750)(128,0.57685)(256,0.34930)(512,0.23154)(1024,0.12575)
};

% Plot 4 (ru-en accuracy)
\nextgroupplot[title=\textsc{ru--en}, title style={yshift=-5pt}, yticklabels={}, ytick pos=left, xlabel=\empty]
\addplot[color=uzhblue, mark=*] coordinates {
(1,1.00000)(2,0.99100)(4,0.98400)(8,0.98300)(16,0.98000)(32,0.97800)(64,0.97800)(128,0.97700)(256,0.97500)(512,0.97500)(1024,0.97400)
};
\addplot[color=uzhorange, mark=o] coordinates {
(1,1.00000)(2,0.97200)(4,0.95800)(8,0.92800)(16,0.87200)(32,0.80600)(64,0.67300)(128,0.53900)(256,0.35800)(512,0.23300)(1024,0.11500)
};
\end{groupplot}
\end{tikzpicture}


==> figures/validation_accuracy_top20_comet22.tex <==
\begin{tikzpicture}
\pgfplotsset{width=0.1975\textwidth}
\begin{groupplot}[
    group style={
        group size=4 by 1,
        xlabels at=edge bottom,
        ylabels at=edge left,
        horizontal sep=0.5cm,
    },
    scale only axis,
    xmode=log,
    log basis x={2},
    xlabel={Number of eff. references (log scale)},
    xlabel style={xshift=1.21cm, yshift=-0.2cm},
    xmin=1, xmax=1024,
    xtick={1,2,4,8,16,32,64,128,256,512,1024},
    xticklabels={\scriptsize{$\dfrac{n}{1}$}, \scriptsize{$\dfrac{n}{2}$}, \scriptsize{$\dfrac{n}{4}$}, \scriptsize{$\dfrac{n}{8}$},,,,\vphantom{\scriptsize{$\dfrac{n}{}$}}\ldots,,,\vphantom{\small{$\dfrac{n}{n}$}}\small{$1$}},
    ymin=0, ymax=1,
    ytick={0, 0.5, 1},
    yticklabels={0\%, 50\%, 100\%},
    grid style=dashed,
    height=1.5cm
]

% Plot 1 (en-de accuracy)
\nextgroupplot[
    title=\textsc{en--de},
    title style={yshift=-5pt},
    ylabel={Top-20 acc.},
    ylabel near ticks,
    ylabel style={align=center},
    ytick pos=left,
    legend style={at={(3.22,-0.874)},anchor=south, draw=none, fill=none, style={/tikz/every even column/.append style={column sep=0.2cm}}},
    legend columns=-1
]
\addplot[color=uzhblue, mark=*] coordinates {
(1,1.00000)(2,0.99102)(4,0.97405)(8,0.95808)(16,0.94511)(32,0.93713)(64,0.93014)(128,0.92715)(256,0.92515)(512,0.92515)(1024,0.92515)
};
\addlegendentry{Reference aggregation}

\addplot[color=uzhorange, mark=o] coordinates {
(1,1.00000)(2,0.99701)(4,0.99202)(8,0.98802)(16,0.97904)(32,0.95908)(64,0.92016)(128,0.86028)(256,0.71557)(512,0.49301)(1024,0.23453)
};
\addlegendentry{N-by-S}

\addplot[dashed, gray] coordinates {
(1,0.17665)(2,0.17565)(4,0.16966)(8,0.16866)(16,0.16866)(32,0.16966)(64,0.17066)(128,0.16966)(256,0.16966)(512,0.16966)(1024,0.16966)
};
\addlegendentry{\chrf{}}

% Plot 2 (de-en accuracy)
\nextgroupplot[title=\textsc{de--en}, title style={yshift=-5pt}, yticklabels={}, ytick pos=left, xlabel=\empty]
\addplot[color=uzhblue, mark=*] coordinates {
(1,1.00000)(2,0.98200)(4,0.95200)(8,0.92800)(16,0.90700)(32,0.89400)(64,0.89400)(128,0.89300)(256,0.88900)(512,0.88800)(1024,0.88800)
};
\addplot[color=uzhorange, mark=o] coordinates {
(1,1.00000)(2,0.99200)(4,0.97600)(8,0.96300)(16,0.93200)(32,0.91600)(64,0.84300)(128,0.73500)(256,0.57800)(512,0.36200)(1024,0.15500)
};
\addplot[dashed, gray] coordinates {
(1,0.23200)(2,0.23200)(4,0.23300)(8,0.23300)(16,0.23300)(32,0.23200)(64,0.23100)(128,0.23100)(256,0.23100)(512,0.23200)(1024,0.23200)
};

% Plot 3 (en-ru accuracy)
\nextgroupplot[title=\textsc{en--ru}, title style={yshift=-5pt}, yticklabels={}, ytick pos=left, xlabel=\empty]
\addplot[color=uzhblue, mark=*] coordinates {
(1,1.00000)(2,0.99002)(4,0.97505)(8,0.95908)(16,0.94611)(32,0.93613)(64,0.93114)(128,0.92914)(256,0.93014)(512,0.93014)(1024,0.93114)
};
\addplot[color=uzhorange, mark=o] coordinates {
(1,1.00000)(2,0.99800)(4,0.99701)(8,0.99202)(16,0.97804)(32,0.96108)(64,0.93014)(128,0.87525)(256,0.72355)(512,0.53792)(1024,0.26747)
};
\addplot[dashed, gray] coordinates {
(1,0.14870)(2,0.14271)(4,0.14271)(8,0.14271)(16,0.14072)(32,0.13972)(64,0.13972)(128,0.14072)(256,0.14072)(512,0.13972)(1024,0.13972)
};

% Plot 4 (ru-en accuracy)
\nextgroupplot[title=\textsc{ru--en}, title style={yshift=-5pt}, yticklabels={}, ytick pos=left, xlabel=\empty]
\addplot[color=uzhblue, mark=*] coordinates {
(1,1.00000)(2,0.97600)(4,0.95900)(8,0.92700)(16,0.91400)(32,0.90400)(64,0.89900)(128,0.89800)(256,0.89700)(512,0.89700)(1024,0.89700)
};
\addplot[color=uzhorange, mark=o] coordinates {
(1,1.00000)(2,0.98900)(4,0.97400)(8,0.96700)(16,0.93800)(32,0.90700)(64,0.84300)(128,0.72700)(256,0.55700)(512,0.33700)(1024,0.14800)
};
\addplot[dashed, gray] coordinates {
(1,0.21800)(2,0.21600)(4,0.21400)(8,0.21500)(16,0.21900)(32,0.21900)(64,0.22000)(128,0.22100)(256,0.22200)(512,0.22200)(1024,0.22300)
};

\end{groupplot}
\end{tikzpicture}


==> figures/validation_accuracy_top20_cometinho.tex <==
\begin{tikzpicture}
\pgfplotsset{width=0.1975\textwidth}
\begin{groupplot}[
    group style={
        group size=4 by 1,
        xlabels at=edge bottom,
        ylabels at=edge left,
        horizontal sep=0.5cm,
    },
    scale only axis,
    xmode=log,
    log basis x={2},
    xlabel={Number of eff. references (log scale)},
    xlabel style={xshift=1.21cm, yshift=-0.2cm},
    xmin=1, xmax=1024,
    xtick={1,2,4,8,16,32,64,128,256,512,1024},
    xticklabels={\scriptsize{$\dfrac{n}{1}$}, \scriptsize{$\dfrac{n}{2}$}, \scriptsize{$\dfrac{n}{4}$}, \scriptsize{$\dfrac{n}{8}$},,,,\vphantom{\scriptsize{$\dfrac{n}{}$}}\ldots,,,\vphantom{\small{$\dfrac{n}{n}$}}\small{$1$}},
    ymin=0, ymax=1,
    ytick={0, 0.5, 1},
    yticklabels={0\%, 50\%, 100\%},
    grid style=dashed,
    height=1.5cm
]

% Plot 1 (en-de accuracy)
\nextgroupplot[
    title=\textsc{en--de},
    title style={yshift=-5pt},
    ylabel={Top-20 accuracy},
    ylabel near ticks,
    ylabel style={align=center},
    ytick pos=left,
    legend style={at={(3.22,-0.874)},anchor=south, draw=none, fill=none, style={/tikz/every even column/.append style={column sep=0.2cm}}},
    legend columns=-1
]
\addplot[color=uzhblue, mark=*] coordinates {
(1,1.00000)(2,0.98703)(4,0.97804)(8,0.97405)(16,0.96507)(32,0.96208)(64,0.96108)(128,0.95908)(256,0.95808)(512,0.95808)(1024,0.95808)
};
\addlegendentry{Reference aggregation}

\addplot[color=uzhorange, mark=o] coordinates {
(1,1.00000)(2,0.98902)(4,0.98104)(8,0.97605)(16,0.95110)(32,0.89721)(64,0.83433)(128,0.69661)(256,0.49301)(512,0.27345)(1024,0.11377)
};
\addlegendentry{N-by-S}

\addplot[dashed, gray] coordinates {
(1,0.26946)(2,0.26647)(4,0.26447)(8,0.26447)(16,0.26547)(32,0.26647)(64,0.26747)(128,0.26447)(256,0.26547)(512,0.26547)(1024,0.26447)
};
\addlegendentry{\chrf{}}

% Plot 2 (de-en accuracy)
\nextgroupplot[title=\textsc{de--en}, title style={yshift=-5pt}, yticklabels={}, ytick pos=left, xlabel=\empty]
\addplot[color=uzhblue, mark=*] coordinates {
(1,1.00000)(2,0.97900)(4,0.96100)(8,0.94900)(16,0.94700)(32,0.94200)(64,0.94100)(128,0.94100)(256,0.94200)(512,0.94100)(1024,0.94100)
};
\addplot[color=uzhorange, mark=o] coordinates {
(1,1.00000)(2,0.98400)(4,0.95700)(8,0.91900)(16,0.89200)(32,0.83500)(64,0.75100)(128,0.58800)(256,0.39300)(512,0.22100)(1024,0.10200)
};
\addplot[dashed, gray] coordinates {
(1,0.34100)(2,0.34200)(4,0.33800)(8,0.33900)(16,0.34000)(32,0.34000)(64,0.33900)(128,0.33900)(256,0.33900)(512,0.34100)(1024,0.34200)
};

% Plot 3 (en-ru accuracy)
\nextgroupplot[title=\textsc{en--ru}, title style={yshift=-5pt}, yticklabels={}, ytick pos=left, xlabel=\empty]
\addplot[color=uzhblue, mark=*] coordinates {
(1,1.00000)(2,0.98503)(4,0.98204)(8,0.97804)(16,0.97305)(32,0.96906)(64,0.96806)(128,0.96806)(256,0.96707)(512,0.96707)(1024,0.96707)
};
\addplot[color=uzhorange, mark=o] coordinates {
(1,1.00000)(2,0.99301)(4,0.98802)(8,0.97705)(16,0.96008)(32,0.92415)(64,0.86627)(128,0.75349)(256,0.52994)(512,0.32834)(1024,0.12874)
};
\addplot[dashed, gray] coordinates {
(1,0.24251)(2,0.24052)(4,0.24351)(8,0.24251)(16,0.24052)(32,0.24052)(64,0.24052)(128,0.24152)(256,0.24152)(512,0.24152)(1024,0.24152)
};

% Plot 4 (ru-en accuracy)
\nextgroupplot[title=\textsc{ru--en}, title style={yshift=-5pt}, yticklabels={}, ytick pos=left, xlabel=\empty]
\addplot[color=uzhblue, mark=*] coordinates {
(1,1.00000)(2,0.98100)(4,0.97200)(8,0.96200)(16,0.95600)(32,0.95100)(64,0.94600)(128,0.94300)(256,0.94200)(512,0.94100)(1024,0.94100)
};
\addplot[color=uzhorange, mark=o] coordinates {
(1,1.00000)(2,0.98000)(4,0.97600)(8,0.93900)(16,0.90900)(32,0.84100)(64,0.73100)(128,0.59300)(256,0.38700)(512,0.20700)(1024,0.09900)
};
\addplot[dashed, gray] coordinates {
(1,0.34200)(2,0.33800)(4,0.33300)(8,0.33700)(16,0.33700)(32,0.33800)(64,0.33700)(128,0.33700)(256,0.33600)(512,0.33600)(1024,0.33600)
};

\end{groupplot}
\end{tikzpicture}

